Tropical Geometry and Mechanism Design

We develop a novel framework to construct and analyze finite valued, multidimensional mechanisms using tropical convex geometry. We geometrically characterize incentive compatibility using cells in the tropical convex hull of the type set. These cells are the sets of incentive compatible payments and form tropical simplices, spanned by generating payments whose number equals the dimension of the simplex. The analysis of the collection of incentive compatible mechanisms via tropical simplices and their generating payments facilitates the use of geometric techniques. We use this view to derive a new geometric characterization of revenue equivalence but also show how to handle multidimensional mechanisms in the absence of revenue equivalence.

==> TGMDfigure_allocationmatrix.tex <==


\begin{figure}[h!]
    \centering
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.75]
	%\draw[help lines] (0,0) grid (10,6);
	
	\filldraw [black!10](3,2) -- (6,2) -- (7,3) -- (7,4) -- (4,4) -- (3,3); 
	
	\filldraw (4,4) circle (2.5pt);
	\node[above left] at (4,4) {\tiny $3$};
	\draw [line width=0.1mm, black!40, dashed](4,6) -- (4,4) -- (0,0) -- (4,4) -- (10,4);
	
	\filldraw (3.5,5) circle (2.5pt);
	\node[above left] at (3.5,5) {\tiny $3$};
	\draw [line width=0.1mm, black!40, dashed](3.5,6) -- (3.5,5) -- (0,1.5) -- (3.5,5) -- (10,5);
	
	\filldraw (2,4.5) circle (2.5pt);
	\node[above left] at (2,4.5) {\tiny $3$};
	\draw [line width=0.1mm, black!40, dashed](2,6) -- (2,4.5) -- (0,2.5) -- (2,4.5) -- (10,4.5);
	
	\filldraw (3,1.5) circle (2.5pt);
	\node[below left] at (3,1.5) {\tiny $1$};
	\draw [line width=0.1mm, black!40, dashed](3,6) -- (3,1.5) -- (1.5,0) -- (3,1.5) -- (10,1.5);
	
	\filldraw (1.5,2) circle (2.5pt);
	\node[below right] at (1.5,2) {\tiny $1$};
	\draw [line width=0.1mm, black!40, dashed](1.5,6) -- (1.5,2) -- (0,0.5) -- (1.5,2) -- (10,2);
	
	\filldraw (7,1) circle (2.5pt);
	\node[below right] at (7,1) {\tiny $2$};
	\draw [line width=0.1mm, black!40, dashed](7,6) -- (7,1) -- (6,0) -- (7,1) -- (10,1);
	
	\filldraw (9,5) circle (2.5pt);
	\node[below right] at (9,5) {\tiny $2$};
	\draw [line width=0.1mm, black!40, dashed](9,6) -- (9,5) -- (4,0) -- (9,5);
	
	\draw [line width=0.25mm, dotted](5,0) -- (5,3) -- (8,6);
	\draw [line width=0.25mm, dotted](0,3) -- (5,3); 
	\filldraw[black!60] (5,3) circle (2.5pt);
	\node[below right] at (5,3) {$p$};
	
	
	\draw [line width=0.1mm, black](0,4) -- (4,4) -- (6,6);
	\draw [line width=0.1mm, black](0,2) -- (3,2) -- (3,0);
	\draw [line width=0.1mm, black](7,0) -- (7,3) -- (10,6);
	
	\node[above right] at (0,0) {$\maxL_1$};
	\node[above left] at (10,0) {$\maxL_2$};
	\node[below right] at (0,6) {$\maxL_3$};
	
	\draw[line width=0.1mm] (0,0) rectangle (10,6);
\end{tikzpicture}
\caption{Generic types labeled by a mechanism}\label{fig:separate}
\end{subfigure}
    \hspace{0.5cm}
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.75]
	%\draw[help lines] (0,0) grid (10,6);
	
	\filldraw [black!10](3,2) -- (6,2) -- (7,3) -- (7,4) -- (4,4) -- (3,3); 
	
	\node[above right] at (3,2) {$\minL_1$};
	\draw [line width=0.1mm](3,6) -- (3,2) -- (1,0) -- (3,2) -- (10,2);
	\filldraw [black!60] (3,2) circle (2.5pt);	
	
	\node[above left] at (7,3) {$\minL_2$};
	\draw [line width=0.1mm](7,6) -- (7,3) -- (4,0) -- (7,3) -- (10,3);
	\filldraw [black!60] (7,3) circle (2.5pt);
	
	\node[below right] at (4,4) {$\minL_3$};
	\draw [line width=0.1mm](4,6) -- (4,4) -- (0,0) -- (4,4) -- (10,4);
	\filldraw [black!60] (4,4) circle (2.5pt);
	

	
	\filldraw (3.5,5) circle (2.5pt);
	\draw [line width=0.1mm, black!40, dashed](3.5,6) -- (3.5,5) -- (0,1.5) -- (3.5,5) -- (10,5);
	
	\filldraw (2,4.5) circle (2.5pt);
	\draw [line width=0.1mm, black!40, dashed](2,6) -- (2,4.5) -- (0,2.5) -- (2,4.5) -- (10,4.5);
	
	\filldraw (3,1.5) circle (2.5pt);
	\draw [line width=0.1mm, black!40, dashed](3,6) -- (3,1.5) -- (1.5,0) -- (3,1.5) -- (10,1.5);
	
	\filldraw (1.5,2) circle (2.5pt);
	\draw [line width=0.1mm, black!40, dashed](1.5,6) -- (1.5,2) -- (0,0.5) -- (1.5,2) -- (10,2);
	
	\filldraw (7,1) circle (2.5pt);
	\draw [line width=0.1mm, black!40, dashed](7,6) -- (7,1) -- (6,0) -- (7,1) -- (10,1);
	
	\filldraw (9,5) circle (2.5pt);
	\draw [line width=0.1mm, black!40, dashed](9,6) -- (9,5) -- (4,0) -- (9,5);
	

	
	\draw[line width=0.1mm] (0,0) rectangle (10,6);
\end{tikzpicture}
        \caption{The geometry of IC payments}\label{fig:separate}
    \end{subfigure}
\caption{Geometric construction of allocation matrices. The type set consists of the black dots that are apices of the min-plus hyperplanes drawn using dashed lines. In Panel \textsc{(a)}, types have been labeled according to their outcome under an outcome function $g$. In Panel \textsc{(b)}, the gray dots are the rows of the matrix $L^g$, viewed as points in $\TA^2$. The set of IC payments of $g$ is shaded gray in both panels. Figure accompanies Example \ref{ex:separate}.}\label{fig:separate}
\end{figure}

\begin{example}[Geometric construction of allocation matrices] \label{ex:separate}
	Figure \ref{fig:separate} \textsc{(a)} shows how to construct the apices of the sectors $\maxL_i$ geometrically. The set $T$ consists of the generic black points. The dashed lines are hyperplanes of $\minH(-T)$. The labels next to the points define an outcome function $g: T \to [3]$. For $i \in [3]$, the heavy black lines define the boundary of the max-plus sectors $\overline{\mathcal{L}}_i$, whose apex is the $i$-th row of $L^g$. For example, for $i=1$, the first row of $L^g$ can be written as $ L^g_1 = (0, ~ \sup_{t\in g^{-1}(1)}\{t_2-t_1 \},~ \sup_{t\in g^{-1}(1)}\{t_3-t_1 \})$. The set $\mathcal{P}(g)$ equals the cell shaded gray, computed using Proposition  \ref{prop:projection.payments} and Definition \ref{def:p.lift}. Panel\textsc{(b)} verifies that this cell equals $\bigcap_{i=1}^3\minL_i$, as stipulated by Corollary \ref{cor:L.payment}. 
	%Here $\mathcal{P}(g)$ is a polytope of dimension 2 in $\TP^2$. To verify with Theorem \ref{thm:dimension}, let $p$ be a point in the interior of $\mathcal{P}(g)$ as shown in Panel \textsc{(a)}, with $\maxH(-p)$ shown in dotted lines. Evidently the dimension graph of $p$ consists of three points with no edges. So $\mathcal{P}(g)$ has dimension 3 in $\R^3$.
\end{example}




==> TGMDfigure_arrangement.tex <==

\begin{figure}[b]
\centering
\begin{tikzpicture}[scale=0.75]
		\draw[help lines, black!20] (0,0) grid (21,9);
		
		\filldraw [black!12, fill opacity=0.7] (2.95,7.07) -- (18.05,7.07) -- (18.05,4.95) -- (14.05,0.95) -- (10.95,0.95)--(10.95,2.95)--(5.95,2.95)--(5.95,6.93)--(2.95,6.93);
		
		\draw[black!50] (1,0) -- (1,9);
		\node[right, black!50] at (1,8.5) {\tiny $[e^3-e^1]$};
		\draw[black!50] (0,1) -- (21,1);
		\node[below, black!50] at (20,1) {\tiny $[e^2-e^1]$};
		\filldraw[black!50] (1,1) circle (1pt);
		\node[below right, black!50] at (1,1) {\tiny $[0]$};
		
		
		\filldraw (3,7) circle (2.5pt);
		\draw [line width=0.1mm](0,4) -- (3,7) -- (3,9) -- (3,7) -- (21,7);
		\node[above right] at (3,7) {$t_2$};
		
		\filldraw (6,3) circle (2.5pt);
		\draw [line width=0.1mm](3,0) -- (6,3) -- (6,9) -- (6,3) -- (21,3);
		\node[above right] at (6,3) {$t_1$};
		
		\filldraw (11,1) circle (2.5pt);
		\draw [line width=0.1mm](10,0) -- (11,1) -- (11,9) -- (11,1) -- (21,1);
		\node[above left] at (11,1) {$t_3$};

		\filldraw (18,5) circle (2.5pt);
		\draw [line width=0.1mm](13,0) -- (18,5) -- (18,9) -- (18,5) -- (21,5);
		\node[above right] at (18,5) {$t_4$};
		
		\node at (8.5,5) {\tiny $\begin{pmatrix} 1&0&0&0\\0&0&1&1\\0&1&0&0\end{pmatrix}$};
		\node at (3.5,5) {\tiny $\begin{pmatrix} 0&1&0&0\\1&0&1&1\\0&1&0&0\end{pmatrix}$};
		\node at (14,5) {\tiny $\begin{pmatrix} 1&0&1&0\\0&0&0&1\\0&1&0&0\end{pmatrix}$};
		\node at (12.9,2) {\tiny $\begin{pmatrix} 0&0&1&0\\0&0&0&1\\1&1&0&0\end{pmatrix}$};
		\node at (8,1.5) {\tiny $\begin{pmatrix} 1&0&1&0\\0&0&1&1\\1&1&0&0\end{pmatrix}$};

	\draw [line width=0.2mm, dotted](5.5,0) -- (5.5,7) -- (7.5,9);
	\draw [line width=0.2mm, dotted](0,7) -- (5.5,7); 
	
	\draw [line width=0.2mm, dotted](16,0) -- (16,4) -- (21,9);
		\draw [line width=0.2mm, dotted](0,4) -- (16,4);
		
		\draw [line width=0.2mm, dotted](11,0) -- (11,2.5) -- (17.5,9);
		\draw [line width=0.2mm, dotted](0,2.5) -- (11,2.5);


		\draw
    [->,thin, dashed](5,5) to [out=0, in=225] (5.3,6.8);

		\draw
    [->,thin, dashed](9.5,1.5) to [out=0, in=225] (10.9,2.9);

		\filldraw (16,4) circle (1pt);
		\node[below left] at (16,4) { $p$};
		\filldraw (5.5,7) circle (1pt);
		\node[above] at (5.5,7)  {$r$};
		\filldraw (6,7) circle (1pt);
		\node[above right] at (6,7)  {$u$};
		\filldraw (11,3) circle (1pt);
		\node[above right] at (11,3) { $s$};
		\filldraw (11,2.5) circle (1pt);
		\node[right] at (11,2.5) { $q$};
	
		\draw[line width=0.1mm] (0,0) rectangle (21,9);
\end{tikzpicture}
\caption{A min-plus arrangement on four points labeled  with some of its covectors. The tropical polytope generated by the points is shaded gray.}\label{fig:hyperplane.arrangement}
\end{figure}

\begin{example}[Covectors, Tropical Polytopes]\label{ex:covectors} 
	
Figure \ref{fig:hyperplane.arrangement} depicts type set $T=\{t_1, t_2, t_3, t_4\}$ together with the min-plus arrangement $\minH(-T)$. The subcomplex of bounded cells is shaded gray. It is the tropical polytope generated by $T$, $\tconv(T)$. Matrices in the figure are the covectors of a selection of cells in $\tconv(T)$. Consider the matrices
\begin{equation*}
	h=\begin{pmatrix}
0&0&0&0\\ 0&0&1&1\\1&1&0&0	
	\end{pmatrix},\quad 
	h'=\begin{pmatrix}
0&0&1&0\\ 0&0&1&1\\1&1&0&0	
	\end{pmatrix}.
	\end{equation*} 
The matrix $h$ defines a cell $\tau$ of $\tconv(T)$ by restricting $\minH_3(-t_1)\cap \minH_3(-t_2)\cap\minH_2(-t_3)\cap\minH_2(-t_4)$ to $\tconv(T)$, provided the intersection is not empty. In fact, $\tau$ is the line connecting the points labeled $s$ and $t_3$. But the covector of this cell is $h'$ which is different from $h$. Thus $h$ is not a covector of $\tconv(T)$.
\end{example}


==> TGMDfigure_firstexample.tex <==
\begin{figure}
    \centering
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.75]
	\draw[help lines, step=1, black!20] (0,0) grid (10,6);
	
	\filldraw [black!10](3,2) -- (6,2) -- (7,3) -- (7,4) -- (4,4) -- (3,3); 
	

\draw[black!50] (1,0) -- (1,6);
		\node[right, black!50] at (1,5.5) {\tiny $[e^3-e^1]$};
		\draw[black!50] (0,1) -- (10,1);
		\node[below, black!50] at (9,1) {\tiny $[e^2-e^1]$};
		\filldraw[black!50] (1,1) circle (1pt);
		\node[below right, black!50] at (1,1) {\tiny $[0]$};

	\filldraw (4,4) circle (1.5pt);
	\node[above left] at (4,4) {\tiny $t_5$};
	\draw [line width=0.15mm](4,6) -- (4,4) -- (0,0) -- (4,4) -- (10,4);
	
	
	\filldraw (2,4.5) circle (1.5pt);
	\node[above right] at (2,4.5) {\tiny $t_6$};
	\draw [line width=0.15mm](2,6) -- (2,4.5) -- (0,2.5) -- (2,4.5) -- (10,4.5);
	
	\filldraw (3,1.5) circle (1.5pt);
	\node[below right] at (3,1.5) {\tiny $t_2$};
	\draw [line width=0.15mm](3,6) -- (3,1.5) -- (1.5,0) -- (3,1.5) -- (10,1.5);
	
	\filldraw (1.5,2) circle (1.5pt);
	\node[above right] at (1.5,2) {\tiny $t_1$};
	\draw [line width=0.15mm](1.5,6) -- (1.5,2) -- (0,0.5) -- (1.5,2) -- (10,2);
	
	\filldraw (7,1) circle (1.5pt);
	\node[below right] at (7,1) {\tiny $t_3$};
	\draw [line width=0.15mm](7,6) -- (7,1) -- (6,0) -- (7,1) -- (10,1);
	
	\filldraw (9,5) circle (1.5pt);
	\node[below right] at (9,5) {\tiny $t_4$};
	\draw [line width=0.15mm](9,6) -- (9,5) --(10,5) --(9,5) (4,0) -- (9,5);
	
	%\draw [line width=0.25mm, dotted](5,0) -- (5,3) -- (8,6);
	%\draw [line width=0.25mm, dotted](0,3) -- (5,3); 
	\filldraw[black!60] (5,3) circle (2.5pt);
	\node[below right] at (5,3) {$p$};
	
	
	\draw[line width=0.1mm] (0,0) rectangle (10,6);
\end{tikzpicture}
\caption{Type in $\TA^2$ represented by the black dots, with tropical min-plus arrangement inducing a polyhedral decomposition of $\TA^2$. }
\end{subfigure}
    \hspace{0.5cm}
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[scale=0.75]
	%\draw[help lines] (0,0) grid (10,6);
	\draw[help lines, step=1, black!20] (0,0) grid (10,6);

	\draw[black!50] (1,0) -- (1,6);
		\node[right, black!50] at (1,5.5) {\tiny $[e^3-e^1]$};
		\draw[black!50] (0,1) -- (10,1);
		\node[below, black!50] at (9,1) {\tiny $[e^2-e^1]$};
		\filldraw[black!50] (1,1) circle (1pt);
		\node[below right, black!50] at (1,1) {\tiny $[0]$};

\filldraw [black!10](3,2) -- (6,2) -- (7,3) -- (7,4) -- (4,4) -- (3,3); 

	\filldraw (4,4) circle (1.5pt);
	\node[above left] at (4,4) {\tiny $t_5$};
	\draw [line width=0.25mm, dotted, black!60](4,6) -- (4,4)--(10,4);
	\draw [line width=0.25mm, dotted, black!60](4,4) -- (0,0);
	
	
	\filldraw (2,4.5) circle (1.5pt);
	\node[above right] at (2,4.5) {\tiny $t_6$};
	\draw [line width=0.25mm, dotted, black!60](2,6) -- (2,4.5) -- (10,4.5);
	\draw [line width=0.25mm, dotted, black!60](2,4.5) -- (0,2.5);
	
	\filldraw (3,1.5) circle (1.5pt);
	\node[below right] at (3,1.5) {\tiny $t_2$};
	\draw [line width=0.25mm, dotted, black!60](3,6) -- (3,1.5) -- (10,1.5);
	\draw [line width=0.25mm, dotted, black!60](3,1.5) -- (1.5,0);
	
	\filldraw (1.5,2) circle (1.5pt);
	\node[above right] at (1.5,2) {\tiny $t_1$};
	\draw [line width=0.25mm, dotted, black!60](1.5,6)  -- (1.5,2) -- (10,2);
	\draw [line width=0.25mm, dotted, black!60](1.5,2) -- (0,0.5);
	
	\filldraw (7,1) circle (1.5pt);
	\node[below right] at (7,1) {\tiny $t_3$};
	\draw [line width=0.25mm, dotted, black!60](7,6) -- (7,1) -- (10,1);
	\draw [line width=0.25mm, dotted, black!60](7,1) -- (6,0);
	
	\filldraw (9,5) circle (1.5pt);
	\node[below right] at (9,5) {\tiny $t_4$};
	\draw [line width=0.25mm, dotted, black!60](9,6) -- (9,5) -- (4,0) -- (9,5);
	\draw [line width=0.25mm, dotted, black!60](9,5) -- (10,5) ;

	
	\filldraw [black] (7,4) circle (2.5pt);
	\draw [line width=0.15mm](0,4) -- (7,4) -- (7,0) -- (7,4) -- (9,6);
	\node[below left] at (7,4) {$v_3$};
	\filldraw [black] (3,3) circle (2.5pt);
	\draw [line width=0.15mm](0,3) -- (3,3) -- (3,0) -- (3,3) -- (6,6);
	\node[below right] at (3,3) {$v_2$};
	\filldraw [black] (6,2) circle (2.5pt);
	\draw [line width=0.15mm](0,2) -- (6,2) -- (6,0) -- (6,2) -- (10,6);
	\node[above left] at (6,2) {$v_1$};
	
	
		\node[below left] at (3,2) {$r$};
	\filldraw [black!60] (3,2) circle (2.5pt);
			\node[below left] at (7,2) {$s$};
	\filldraw [black!60] (7,2) circle (2.5pt);
	

	
	\draw[line width=0.1mm] (0,0) rectangle (10,6);
\end{tikzpicture}
        \caption{A payment simples with tropical max-plus arrangement. Generating payments are labeled $v^1, v^2, v^3$.}
    \end{subfigure}
\caption{The type space $T$ consists of the points $\{t^1, \ldots, t^6 \}$ represented in $\TA^2$}\label{fig:motivation}
\end{figure}


==> TGMDfigure_generic.tex <==

\begin{figure}
\centering
\begin{subfigure}{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
	%\draw[help lines] (0,0) grid (10,10);
	\draw [line width=1.3mm, black!20] (7,5) -- (7,7);
	\draw [line width=0.1mm](3,10) -- (3,7) -- (10,7); 
	\draw [line width=0.1mm] (3,7) -- (0,4);
	\draw [line width=0.1mm](7,10) -- (7,3)-- (4,0);
	\draw [line width=0.1mm](2,0) -- (7,5) -- (10,5);
	\draw [line width=0.1mm](7,3) -- (10,3);
	
	\filldraw (3,7) circle (3pt);
	\filldraw (7,5) circle (3pt);
	\filldraw (7,3) circle (3pt);
	\node[below right] at (7,5) {\tiny $t_1$};
	\node[below right] at (7,3) {\tiny $t_3$};
	\node[above left] at (3,7) {\tiny $t_2$};
	\draw[line width=0.1mm] (0,0) rectangle (10,10);
	
	\draw
    [->,thin, dashed](5.1,5) to [out=0, in=180] (6.8,6);
    \node[left] at (5,5) {\small $S$};
	
\end{tikzpicture}
\caption{Non-generic arrangement}
\end{subfigure}
    ~ 
\begin{subfigure}{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
	%\draw[help lines] (0,0) grid (10,10);
	\filldraw [black!10](6,4) -- (7,5) -- (7,7) --(6,7); 
	\draw [line width=0.1mm](3,10) -- (3,7) -- (10,7); 
	\draw [line width=0.1mm] (3,7) -- (0,4);
	\draw [line width=0.1mm](6,10) -- (6,3)-- (3,0);
	\draw [line width=0.1mm](2,0) -- (7,5) -- (10,5);
	\draw [line width=0.1mm](6,3) -- (10,3);
	\draw [line width=0.1mm](7,5) -- (7,10);

	\filldraw (3,7) circle (3pt);
	\filldraw (7,5) circle (3pt);
	\filldraw (6,3) circle (3pt);
	\node[below right] at (7,5) {$t'_1$};
	\node[below right] at (6,3) {$t_3$};
	\node[above left] at (3,7) {$t_2$};
	\draw[line width=0.1mm] (0,0) rectangle (10,10);
	\node at (6.5,6) {\small $S'$};
\end{tikzpicture}
\caption{A generic perturbation}
\end{subfigure}
~
\begin{subfigure}{0.33\textwidth}
\centering
\begin{tikzpicture}[scale=0.5]
	%\draw[help lines] (0,0) grid (10,10);
	\filldraw [black!10](6,5) -- (7,5) -- (7,7) --(6,7); 
	\draw [line width=0.1mm](3,10) -- (3,7) -- (10,7); 
	\draw [line width=0.1mm] (3,7) -- (0,4);
	\draw [line width=0.1mm](7,10) -- (7,3)-- (4,0);
	\draw [line width=0.1mm](1,0) -- (6,5) -- (10,5);
	\draw [line width=0.1mm](6,5) -- (6,10);
	\draw [line width=0.1mm](7,3) -- (10,3);
	
	\filldraw (3,7) circle (3pt);
	\filldraw (6,5) circle (3pt);
	\filldraw (7,3) circle (3pt);
	\node[below right] at (6,5) {$t_1$};
	\node[below right] at (7,3) {$t''_3$};
	\node[above left] at (3,7) {$t_2$};
	\draw[line width=0.1mm] (0,0) rectangle (10,10);
	\node at (6.5,6) {\small $S''$};
\end{tikzpicture}
\caption{Another perturbation}
\end{subfigure}
	
\caption{A non-generic arrangement on three types and possible generic perturbations thereof. The cells shaded gray support onto mechanisms. Figure accompanies Example \ref{ex:generic.perturbation}.}\label{fig:generic.perturbation}
\end{figure}

\begin{example}[Generic perturbation of finite point-configurations] \label{ex:generic.perturbation} Figure~\ref{fig:generic.perturbation} depicts arrangements on three points. The points in Panel \textsc{(a)} are not generic: the projections of $t_1$ and $t_3$ onto the first coordinate is a point. Panels \textsc{(b)} and \textsc{(c)} show possible generic perturbations of these points. The covectors of the cells shaded gray are \begin{equation*}
\begin{matrix}
	\underline{\mathsf{coVec}}_T(S)=\begin{pmatrix}
1&0&1\\ 1&0&1\\0 &1&0	
\end{pmatrix}, & 
\mathsf{\underline{coVec}}_L(S')=\begin{pmatrix}
0&0&1\\ 1&0&0\\0&1&0	
\end{pmatrix}, &
\mathsf{\underline{coVec}}_L(S'')=\begin{pmatrix}
1&0&0\\ 0&0&1\\0&1&0	
\end{pmatrix}
\end{matrix}	
\end{equation*}
The cells $S'$ and $S''$ are full-dimensional and thus support surjective outcome functions by Corollary \ref{cor:cell.mechanism.bijection}. Indeed, their covectors are the outcome functions $g$ and $h$ respectively, with $g(t'_1)=2, g(t_2)=3, g(t_3)=1$ and $h(t_1)=1, h(t_2)=3, h(t_3'')=2$. The cell $S$ in Panel \textsc{(a)} can be seen as a limit of $S'$ as $t_1'$ approaches $t_1$, or as the limit of $S''$ as $t_3''$ approaches $t_3$. It supports the surjective outcome functions $g$ and $h$, that is $P(\nu(g)) = P(\nu(h)) = P(\cov_T(S))$. \end{example}




==> TGMDfigure_re.tex <==
\begin{figure}
    \centering
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
		%\draw[help lines, step=1, black!20] (0,0) grid (10,6);
		\filldraw [black!10, fill opacity=0.7] (2,1.5) -- (6.5,1.5) -- (8,3) -- (2, 3);	
		\filldraw [black!10, fill opacity=0.7] (2,3) -- (6.5,3) -- (8,4.5) -- (2, 4.5);	
		
		\draw[black] (2,1.5) -- (8,1.5);
		\draw[black] (2,3) -- (8,3);
		\draw[black] (2,4.5) -- (8,4.5);
		
		\draw[line width=0.1mm] (0,0) rectangle (10,6);
		
		\end{tikzpicture}
        \caption{RE holds for gray shaded cells of the tropical polytope.}
    \end{subfigure}%
    \hspace{0.5cm} 
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
		%\draw[help lines, step=1, black!20] (0,0) grid (10,6);
		
		\filldraw [black!10, fill opacity=0.7] (6.5,1.5) -- (8,1.5) -- (8,3);
		\filldraw [black!10, fill opacity=0.7] (6.5,3) -- (8,3) -- (8,4.5);	
		\draw[black] (2,1.5) -- (8,1.5);
		\draw[black] (2,3) -- (8,3);
		\draw[black] (2,4.5) -- (8,4.5);
		
		\fill[pattern=vertical lines, pattern color=black!30] (6.5,3.05)-- (8,3.05)--(8,4.5)--(6.5,3.05);
	
		\fill[pattern=vertical lines, pattern color=black!30] (6.5,1.55)-- (8,1.55)--(8,3)--(6.5,1.5);
		
		\filldraw (7.5,3.75) circle (1pt);
		\draw [thin, dotted](7.5,0) -- (7.5,3.75) -- (9.75,6);
		\draw [thin, dotted](0,3.75) -- (7.5,3.75); 

		\filldraw (7.5,3.25) circle (1pt);
		\draw [thin, dotted](0,3.25) -- (7.5,3.25) -- (10,5.75);
		\draw [thin, dotted](4.6,3.2) -- (4.8,3.4) ;

		\draw[line width=0.1mm] (0,0) rectangle (10,6);
		
\end{tikzpicture}
        \caption{RE fails for gray shaded cells of the tropical polytope.}
    \end{subfigure}
\caption{The type space consists of three parallel lines. On this type space RE and non-RE outcome functions coexist.}\label{fig:re}
\end{figure}


==> TGMDfigure_re2.tex <==

\begin{figure}
    \centering
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
		%\draw[help lines, step=1, black!20] (0,0) grid (10,6);
		
		\filldraw [black!10, fill opacity=0.7] (2,1.5) -- (8,1.5) -- (8,4.5) -- (2, 4.5);	
		
		\draw[black!20] (2,1.5) -- (8,1.5);
		\draw[black!20] (2,3) -- (8,3);
		\draw[black!20] (2,4.5) -- (8,4.5);
		
	
		\draw[black!20] (2,1.5) -- (2,4.5);
		\draw[black!20] (3,1.5) -- (3,4.5);
		\draw[black!20] (4,1.5) -- (4,4.5);
		\draw[black!20] (5,1.5) -- (5,4.5);
		\draw[black!20] (6,1.5) -- (6,4.5);
		\draw[black!20] (7,1.5) -- (7,4.5);
		\draw[black!20] (8,1.5) -- (8,4.5);
		
		\draw[black!20] (8,4.5) -- (5,1.5);
		\draw[black!20] (7,4.5) -- (4,1.5);
		\draw[black!20] (6,4.5) -- (3,1.5);
		\draw[black!20] (5,4.5) -- (2,1.5);
		\draw[black!20] (4,4.5) -- (2,2.5);
		\draw[black!20] (3,4.5) -- (2,3.5);
		
		\draw[black!20] (8,3) -- (6.5,1.5);
		\draw[black!20] (7,3) -- (5.5,1.5);
		\draw[black!20] (6,3) -- (4.5,1.5);
		\draw[black!20] (5,3) -- (3.5,1.5);
		\draw[black!20] (4,3) -- (2.5,1.5);
		\draw[black!20] (3,3) -- (2,2);
		
		\filldraw (2,1.5) circle (1.5pt);
		\filldraw (3,1.5) circle (1.5pt);
		\filldraw (4,1.5) circle (1.5pt);
		\filldraw (5,1.5) circle (1.5pt);
		\filldraw (6,1.5) circle (1.5pt);
		\filldraw (7,1.5) circle (1.5pt);
		\filldraw (8,1.5) circle (1.5pt);

		\filldraw (2,3) circle (1.5pt);
		\filldraw (3,3) circle (1.5pt);
		\filldraw (4,3) circle (1.5pt);
		\filldraw (5,3) circle (1.5pt);
		\filldraw (6,3) circle (1.5pt);
		\filldraw (7,3) circle (1.5pt);
		\filldraw (8,3) circle (1.5pt);

		\filldraw (2,4.5) circle (1.5pt);
		\filldraw (3,4.5) circle (1.5pt);
		\filldraw (4,4.5) circle (1.5pt);
		\filldraw (5,4.5) circle (1.5pt);
		\filldraw (6,4.5) circle (1.5pt);
		\filldraw (7,4.5) circle (1.5pt);
		\filldraw (8,4.5) circle (1.5pt);
						
		\draw[line width=0.1mm] (0,0) rectangle (10,6);
\end{tikzpicture}
        \caption{Discrete approximation of type space with tropical polytope and cells.}
    \end{subfigure}%
    \hspace{0.5cm} 
    \begin{subfigure}[t]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.75]
		%\draw[help lines, step=1, black!20] (0,0) grid (10,6);
		
		\filldraw [black!10, fill opacity=0.7] (2,1.5) -- (8,1.5) -- (8,4.5) -- (2, 4.5);	
		\draw[black] (2,1.5) -- (8,1.5);
		\draw[black] (2,3) -- (8,3);
		\draw[black] (2,4.5) -- (8,4.5);
		
		\fill[pattern=vertical lines, pattern color=black!30] (6.5,3.05)-- (8,3.05)--(8,4.5)--(6.5,3.05);
	
		\fill[pattern=vertical lines, pattern color=black!30] (6.5,1.55)-- (8,1.55)--(8,3)--(6.5,1.5);
		
		\filldraw (7.5,3.75) circle (1pt);
		\draw [thin, dotted](7.5,0) -- (7.5,3.75) -- (9.75,6);
		\draw [thin, dotted](0,3.75) -- (7.5,3.75); 

		\filldraw (7.5,3.25) circle (1pt);
		\draw [thin, dotted](0,3.25) -- (7.5,3.25) -- (10,5.75);
		\draw [thin, dotted](4.6,3.2) -- (4.8,3.4) ;

	\node [right] at (8,3) {\tiny RE fails}; 
	\draw
    [->,thin, dashed](8.75,2.75) to [out=270, in=0] (8.1,2.5);
    \draw
    [->,thin, dashed](8.75,3.25) to [out=90, in=0] (8.1,3.5);
    
    \node at (2,1) {\tiny RE holds}; 
	\draw
    [->,thin, dashed](3,1) to [out=0, in=270] (3.5,2);

	\draw[thin, dashed](6.5,1.55)-- (8,1.55)--(8,3)--(6.5,1.5) ;
	\draw[thin, dashed](6.5,3.05)-- (8,3.05)--(8,4.5)--(6.5,3.05) ;


		\draw[line width=0.1mm] (0,0) rectangle (10,6);
		
\end{tikzpicture}
        \caption{Type space with tropical polytope.}
    \end{subfigure}
\caption{A type space on which RE and non-RE outcome functions coexist.}\label{fig:re.2}
\end{figure}


\begin{example}[RE via Corollary \ref{cor:re}] \label{ex:re}
Consider Figure \ref{fig:re.2} where the type space is given by three parallel copies of an interval, depicted using black lines in panel (\textsc b). The black dots in panel (\textsc a) are a discrete approximation, for which we also indicated the cell structure of the tropical polytope. The tropical polytopes are shaded gray in both panels. A limiting argument using finite approximations shows that all cells converge to points in the region which is not shaded in the line pattern, see Example \ref{ex:limit}. For these cells RE holds by Corollary \ref{cor:re}. In the two triangular regions shared with the line pattern, RE fails. There cells converge to vertical line segments. Using Definition \ref{defn:dimension} one verifies that the dimension graph has edges between the nodes labeled 1 and 2, while the node with label 3 is isolated. Hence the payment simplex has dimension two. Indeed,  in panel (\textsc b) we depicted two prices that support the same outcome function yet differ modulo addition of constants.  
\end{example}


